Franck-Condon factors by counting perfect matchings of graphs with loops

We show that the Franck-Condon Factor (FCF) associated to a transition between initial and final vibrational states in two different potential energy surfaces, having $N$ and $M$ vibrational quanta, respectively, is equivalent to calculating the number of perfect matchings of a weighted graph with loops that has $P = N+M$ vertices. This last quantity is the loop hafnian of the (symmetric) adjacency matrix of the graph which can be calculated in $O(P^3 2^{P/2})$ steps. In the limit of small numbers of vibrational quanta per normal mode our loop hafnian formula significantly improves the speed at which FCFs can be calculated. Our results more generally apply to the calculation of the matrix elements of a bosonic Gaussian unitary between two multimode Fock states having $N$ and $M$ photons in total and provide a useful link between certain calculations of quantum chemistry, quantum optics and graph theory.

==> circ1.tex <==
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\bra}[1]{\left\langle#1\right|}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (173.000000, 52.500000);
% Drawing wires
% Line 4: a1 W \ket{n_1} \bra{m_1}
\draw[color=black] (0.000000,45.000000) -- (173.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{n_1}$};
% Line 5: a2 W \ket{n_2} \bra{m_2}
\draw[color=black] (0.000000,30.000000) -- (173.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{n_2}$};
% Line 6: a3 W \vdots \vdots color=white
\draw[color=white] (0.000000,15.000000) -- (173.000000,15.000000);
\draw[color=white] (0.000000,15.000000) node[left] {$\vdots$};
% Line 7: al W \ket{n_\ell} \bra{m_\ell}
\draw[color=black] (0.000000,0.000000) -- (173.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{n_\ell}$};
% Done with wires; drawing gates
% Line 8: a1 a2 a3 al G $\mathcal{\hat U}(\bm{U}')$ width=30
\draw (21.000000,45.000000) -- (21.000000,0.000000);
\begin{scope}
\draw[fill=white] (21.000000, 22.500000) +(-45.000000:21.213203pt and 40.305087pt) -- +(45.000000:21.213203pt and 40.305087pt) -- +(135.000000:21.213203pt and 40.305087pt) -- +(225.000000:21.213203pt and 40.305087pt) -- cycle;
\clip (21.000000, 22.500000) +(-45.000000:21.213203pt and 40.305087pt) -- +(45.000000:21.213203pt and 40.305087pt) -- +(135.000000:21.213203pt and 40.305087pt) -- +(225.000000:21.213203pt and 40.305087pt) -- cycle;
\draw (21.000000, 22.500000) node {$\mathcal{\hat U}(\bm{U}')$};
\end{scope}
% Line 9: a1 G $\hat S(\lambda_1)$ width=35 height=14
\begin{scope}
\draw[fill=white] (65.500000, 45.000000) +(-45.000000:24.748737pt and 9.899495pt) -- +(45.000000:24.748737pt and 9.899495pt) -- +(135.000000:24.748737pt and 9.899495pt) -- +(225.000000:24.748737pt and 9.899495pt) -- cycle;
\clip (65.500000, 45.000000) +(-45.000000:24.748737pt and 9.899495pt) -- +(45.000000:24.748737pt and 9.899495pt) -- +(135.000000:24.748737pt and 9.899495pt) -- +(225.000000:24.748737pt and 9.899495pt) -- cycle;
\draw (65.500000, 45.000000) node {$\hat S(\lambda_1)$};
\end{scope}
% Line 10: a2 G $\hat S(\lambda_2)$ width=35 height=14
\begin{scope}
\draw[fill=white] (65.500000, 30.000000) +(-45.000000:24.748737pt and 9.899495pt) -- +(45.000000:24.748737pt and 9.899495pt) -- +(135.000000:24.748737pt and 9.899495pt) -- +(225.000000:24.748737pt and 9.899495pt) -- cycle;
\clip (65.500000, 30.000000) +(-45.000000:24.748737pt and 9.899495pt) -- +(45.000000:24.748737pt and 9.899495pt) -- +(135.000000:24.748737pt and 9.899495pt) -- +(225.000000:24.748737pt and 9.899495pt) -- cycle;
\draw (65.500000, 30.000000) node {$\hat S(\lambda_2)$};
\end{scope}
% Line 11: al G $\hat S(\lambda_\ell)$ width=35 height=14
\begin{scope}
\draw[fill=white] (65.500000, -0.000000) +(-45.000000:24.748737pt and 9.899495pt) -- +(45.000000:24.748737pt and 9.899495pt) -- +(135.000000:24.748737pt and 9.899495pt) -- +(225.000000:24.748737pt and 9.899495pt) -- cycle;
\clip (65.500000, -0.000000) +(-45.000000:24.748737pt and 9.899495pt) -- +(45.000000:24.748737pt and 9.899495pt) -- +(135.000000:24.748737pt and 9.899495pt) -- +(225.000000:24.748737pt and 9.899495pt) -- cycle;
\draw (65.500000, -0.000000) node {$\hat S(\lambda_\ell)$};
\end{scope}
% Line 12: a1 a2 a3 al G $\mathcal{\hat U}(\bm{U})$ width=30
\draw (110.000000,45.000000) -- (110.000000,0.000000);
\begin{scope}
\draw[fill=white] (110.000000, 22.500000) +(-45.000000:21.213203pt and 40.305087pt) -- +(45.000000:21.213203pt and 40.305087pt) -- +(135.000000:21.213203pt and 40.305087pt) -- +(225.000000:21.213203pt and 40.305087pt) -- cycle;
\clip (110.000000, 22.500000) +(-45.000000:21.213203pt and 40.305087pt) -- +(45.000000:21.213203pt and 40.305087pt) -- +(135.000000:21.213203pt and 40.305087pt) -- +(225.000000:21.213203pt and 40.305087pt) -- cycle;
\draw (110.000000, 22.500000) node {$\mathcal{\hat U}(\bm{U})$};
\end{scope}
% Line 13: a1 G $\hat D(\alpha_1)$ width=30 height=14
\begin{scope}
\draw[fill=white] (152.000000, 45.000000) +(-45.000000:21.213203pt and 9.899495pt) -- +(45.000000:21.213203pt and 9.899495pt) -- +(135.000000:21.213203pt and 9.899495pt) -- +(225.000000:21.213203pt and 9.899495pt) -- cycle;
\clip (152.000000, 45.000000) +(-45.000000:21.213203pt and 9.899495pt) -- +(45.000000:21.213203pt and 9.899495pt) -- +(135.000000:21.213203pt and 9.899495pt) -- +(225.000000:21.213203pt and 9.899495pt) -- cycle;
\draw (152.000000, 45.000000) node {$\hat D(\alpha_1)$};
\end{scope}
% Line 14: a2 G $\hat D(\alpha_2)$ width=30 height=14
\begin{scope}
\draw[fill=white] (152.000000, 30.000000) +(-45.000000:21.213203pt and 9.899495pt) -- +(45.000000:21.213203pt and 9.899495pt) -- +(135.000000:21.213203pt and 9.899495pt) -- +(225.000000:21.213203pt and 9.899495pt) -- cycle;
\clip (152.000000, 30.000000) +(-45.000000:21.213203pt and 9.899495pt) -- +(45.000000:21.213203pt and 9.899495pt) -- +(135.000000:21.213203pt and 9.899495pt) -- +(225.000000:21.213203pt and 9.899495pt) -- cycle;
\draw (152.000000, 30.000000) node {$\hat D(\alpha_2)$};
\end{scope}
% Line 15: al G $\hat D(\alpha_\ell)$ width=30 height=14
\begin{scope}
\draw[fill=white] (152.000000, -0.000000) +(-45.000000:21.213203pt and 9.899495pt) -- +(45.000000:21.213203pt and 9.899495pt) -- +(135.000000:21.213203pt and 9.899495pt) -- +(225.000000:21.213203pt and 9.899495pt) -- cycle;
\clip (152.000000, -0.000000) +(-45.000000:21.213203pt and 9.899495pt) -- +(45.000000:21.213203pt and 9.899495pt) -- +(135.000000:21.213203pt and 9.899495pt) -- +(225.000000:21.213203pt and 9.899495pt) -- cycle;
\draw (152.000000, -0.000000) node {$\hat D(\alpha_\ell)$};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (173.000000,45.000000) node[right] {$\bra{m_1}$};
\draw[color=black] (173.000000,30.000000) node[right] {$\bra{m_2}$};
\draw[color=white] (173.000000,15.000000) node[right] {$\vdots$};
\draw[color=black] (173.000000,0.000000) node[right] {$\bra{m_\ell}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> circ2.tex <==
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\bra}[1]{\left\langle#1\right|}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (203.000000, 112.500000);
% Drawing wires
% Line 4: a1 W \ket{0} \bra{m_1}
\draw[color=black] (0.000000,105.000000) -- (203.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\ket{0}$};
% Line 5: a2 W \ket{0} \bra{m_2}
\draw[color=black] (0.000000,90.000000) -- (203.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{0}$};
% Line 6: a3 W \vdots \vdots color=white
\draw[color=white] (0.000000,75.000000) -- (203.000000,75.000000);
\draw[color=white] (0.000000,75.000000) node[left] {$\vdots$};
% Line 7: al W \ket{0} \bra{m_\ell}
\draw[color=black] (0.000000,60.000000) -- (203.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{0}$};
% Line 8: b1 W \ket{0} \bra{n_1}
\draw[color=black] (0.000000,45.000000) -- (203.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{0}$};
% Line 9: b2 W \ket{0} \bra{n_2}
\draw[color=black] (0.000000,30.000000) -- (203.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{0}$};
% Line 10: b3 W \vdots \vdots color=white
\draw[color=white] (0.000000,15.000000) -- (203.000000,15.000000);
\draw[color=white] (0.000000,15.000000) node[left] {$\vdots$};
% Line 11: bl W \ket{0} \bra{n_\ell}
\draw[color=black] (0.000000,0.000000) -- (203.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}$};
% Done with wires; drawing gates
% Line 12: a1 b1
\draw (9.000000,105.000000) -- (9.000000,45.000000);
\filldraw (9.000000, 105.000000) circle(1.500000pt);
\filldraw (9.000000, 45.000000) circle(1.500000pt);
% Line 13: a2 b2
\draw (15.000000,90.000000) -- (15.000000,30.000000);
\filldraw (15.000000, 90.000000) circle(1.500000pt);
\filldraw (15.000000, 30.000000) circle(1.500000pt);
% Line 14: al bl
\draw (21.000000,60.000000) -- (21.000000,0.000000);
\filldraw (21.000000, 60.000000) circle(1.500000pt);
\filldraw (21.000000, 0.000000) circle(1.500000pt);
% Line 15: a1 a2 a3 al G $\mathcal{\hat U}(\bm{U}')$ width=30
\draw (51.000000,105.000000) -- (51.000000,60.000000);
\begin{scope}
\draw[fill=white] (51.000000, 82.500000) +(-45.000000:21.213203pt and 40.305087pt) -- +(45.000000:21.213203pt and 40.305087pt) -- +(135.000000:21.213203pt and 40.305087pt) -- +(225.000000:21.213203pt and 40.305087pt) -- cycle;
\clip (51.000000, 82.500000) +(-45.000000:21.213203pt and 40.305087pt) -- +(45.000000:21.213203pt and 40.305087pt) -- +(135.000000:21.213203pt and 40.305087pt) -- +(225.000000:21.213203pt and 40.305087pt) -- cycle;
\draw (51.000000, 82.500000) node {$\mathcal{\hat U}(\bm{U}')$};
\end{scope}
% Line 16: a1 G $\hat S(\lambda_1)$ width=35 height=14
\begin{scope}
\draw[fill=white] (95.500000, 105.000000) +(-45.000000:24.748737pt and 9.899495pt) -- +(45.000000:24.748737pt and 9.899495pt) -- +(135.000000:24.748737pt and 9.899495pt) -- +(225.000000:24.748737pt and 9.899495pt) -- cycle;
\clip (95.500000, 105.000000) +(-45.000000:24.748737pt and 9.899495pt) -- +(45.000000:24.748737pt and 9.899495pt) -- +(135.000000:24.748737pt and 9.899495pt) -- +(225.000000:24.748737pt and 9.899495pt) -- cycle;
\draw (95.500000, 105.000000) node {$\hat S(\lambda_1)$};
\end{scope}
% Line 17: a2 G $\hat S(\lambda_2)$ width=35 height=14
\begin{scope}
\draw[fill=white] (95.500000, 90.000000) +(-45.000000:24.748737pt and 9.899495pt) -- +(45.000000:24.748737pt and 9.899495pt) -- +(135.000000:24.748737pt and 9.899495pt) -- +(225.000000:24.748737pt and 9.899495pt) -- cycle;
\clip (95.500000, 90.000000) +(-45.000000:24.748737pt and 9.899495pt) -- +(45.000000:24.748737pt and 9.899495pt) -- +(135.000000:24.748737pt and 9.899495pt) -- +(225.000000:24.748737pt and 9.899495pt) -- cycle;
\draw (95.500000, 90.000000) node {$\hat S(\lambda_2)$};
\end{scope}
% Line 18: al G $\hat S(\lambda_\ell)$ width=35 height=14
\begin{scope}
\draw[fill=white] (95.500000, 60.000000) +(-45.000000:24.748737pt and 9.899495pt) -- +(45.000000:24.748737pt and 9.899495pt) -- +(135.000000:24.748737pt and 9.899495pt) -- +(225.000000:24.748737pt and 9.899495pt) -- cycle;
\clip (95.500000, 60.000000) +(-45.000000:24.748737pt and 9.899495pt) -- +(45.000000:24.748737pt and 9.899495pt) -- +(135.000000:24.748737pt and 9.899495pt) -- +(225.000000:24.748737pt and 9.899495pt) -- cycle;
\draw (95.500000, 60.000000) node {$\hat S(\lambda_\ell)$};
\end{scope}
% Line 19: a1 a2 a3 al G $\mathcal{\hat U}(\bm{U})$ width=30
\draw (140.000000,105.000000) -- (140.000000,60.000000);
\begin{scope}
\draw[fill=white] (140.000000, 82.500000) +(-45.000000:21.213203pt and 40.305087pt) -- +(45.000000:21.213203pt and 40.305087pt) -- +(135.000000:21.213203pt and 40.305087pt) -- +(225.000000:21.213203pt and 40.305087pt) -- cycle;
\clip (140.000000, 82.500000) +(-45.000000:21.213203pt and 40.305087pt) -- +(45.000000:21.213203pt and 40.305087pt) -- +(135.000000:21.213203pt and 40.305087pt) -- +(225.000000:21.213203pt and 40.305087pt) -- cycle;
\draw (140.000000, 82.500000) node {$\mathcal{\hat U}(\bm{U})$};
\end{scope}
% Line 20: a1 G $\hat D(\alpha_1)$ width=30 height=14
\begin{scope}
\draw[fill=white] (182.000000, 105.000000) +(-45.000000:21.213203pt and 9.899495pt) -- +(45.000000:21.213203pt and 9.899495pt) -- +(135.000000:21.213203pt and 9.899495pt) -- +(225.000000:21.213203pt and 9.899495pt) -- cycle;
\clip (182.000000, 105.000000) +(-45.000000:21.213203pt and 9.899495pt) -- +(45.000000:21.213203pt and 9.899495pt) -- +(135.000000:21.213203pt and 9.899495pt) -- +(225.000000:21.213203pt and 9.899495pt) -- cycle;
\draw (182.000000, 105.000000) node {$\hat D(\alpha_1)$};
\end{scope}
% Line 21: a2 G $\hat D(\alpha_2)$ width=30 height=14
\begin{scope}
\draw[fill=white] (182.000000, 90.000000) +(-45.000000:21.213203pt and 9.899495pt) -- +(45.000000:21.213203pt and 9.899495pt) -- +(135.000000:21.213203pt and 9.899495pt) -- +(225.000000:21.213203pt and 9.899495pt) -- cycle;
\clip (182.000000, 90.000000) +(-45.000000:21.213203pt and 9.899495pt) -- +(45.000000:21.213203pt and 9.899495pt) -- +(135.000000:21.213203pt and 9.899495pt) -- +(225.000000:21.213203pt and 9.899495pt) -- cycle;
\draw (182.000000, 90.000000) node {$\hat D(\alpha_2)$};
\end{scope}
% Line 22: al G $\hat D(\alpha_\ell)$ width=30 height=14
\begin{scope}
\draw[fill=white] (182.000000, 60.000000) +(-45.000000:21.213203pt and 9.899495pt) -- +(45.000000:21.213203pt and 9.899495pt) -- +(135.000000:21.213203pt and 9.899495pt) -- +(225.000000:21.213203pt and 9.899495pt) -- cycle;
\clip (182.000000, 60.000000) +(-45.000000:21.213203pt and 9.899495pt) -- +(45.000000:21.213203pt and 9.899495pt) -- +(135.000000:21.213203pt and 9.899495pt) -- +(225.000000:21.213203pt and 9.899495pt) -- cycle;
\draw (182.000000, 60.000000) node {$\hat D(\alpha_\ell)$};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (203.000000,105.000000) node[right] {$\bra{m_1}$};
\draw[color=black] (203.000000,90.000000) node[right] {$\bra{m_2}$};
\draw[color=white] (203.000000,75.000000) node[right] {$\vdots$};
\draw[color=black] (203.000000,60.000000) node[right] {$\bra{m_\ell}$};
\draw[color=black] (203.000000,45.000000) node[right] {$\bra{n_1}$};
\draw[color=black] (203.000000,30.000000) node[right] {$\bra{n_2}$};
\draw[color=white] (203.000000,15.000000) node[right] {$\vdots$};
\draw[color=black] (203.000000,0.000000) node[right] {$\bra{n_\ell}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> circ3.tex <==
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\bra}[1]{\left\langle#1\right|}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (141.000000, 112.500000);
% Drawing wires
% Line 4: a1 W \ket{0} \bra{m_1}
\draw[color=black] (0.000000,105.000000) -- (141.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\ket{0}$};
% Line 5: a2 W \ket{0} \bra{m_2}
\draw[color=black] (0.000000,90.000000) -- (141.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{0}$};
% Line 6: a3 W \vdots \vdots color=white
\draw[color=white] (0.000000,75.000000) -- (141.000000,75.000000);
\draw[color=white] (0.000000,75.000000) node[left] {$\vdots$};
% Line 7: al W \ket{0} \bra{m_\ell}
\draw[color=black] (0.000000,60.000000) -- (141.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{0}$};
% Line 8: b1 W \ket{0} \bra{n_1}
\draw[color=black] (0.000000,45.000000) -- (141.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{0}$};
% Line 9: b2 W \ket{0} \bra{n_2}
\draw[color=black] (0.000000,30.000000) -- (141.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{0}$};
% Line 10: b3 W \vdots \vdots color=white
\draw[color=white] (0.000000,15.000000) -- (141.000000,15.000000);
\draw[color=white] (0.000000,15.000000) node[left] {$\vdots$};
% Line 11: bl W \ket{0} \bra{n_\ell}
\draw[color=black] (0.000000,0.000000) -- (141.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}$};
% Done with wires; drawing gates
% Line 13: a1 G $\hat S(\tilde{\lambda}_1)$ width=35 height=14
\begin{scope}
\draw[fill=white] (23.500000, 105.000000) +(-45.000000:24.748737pt and 9.899495pt) -- +(45.000000:24.748737pt and 9.899495pt) -- +(135.000000:24.748737pt and 9.899495pt) -- +(225.000000:24.748737pt and 9.899495pt) -- cycle;
\clip (23.500000, 105.000000) +(-45.000000:24.748737pt and 9.899495pt) -- +(45.000000:24.748737pt and 9.899495pt) -- +(135.000000:24.748737pt and 9.899495pt) -- +(225.000000:24.748737pt and 9.899495pt) -- cycle;
\draw (23.500000, 105.000000) node {$\hat S(\tilde{\lambda}_1)$};
\end{scope}
% Line 14: a2 G $\hat S(\tilde{\lambda}_2)$ width=35 height=14
\begin{scope}
\draw[fill=white] (23.500000, 90.000000) +(-45.000000:24.748737pt and 9.899495pt) -- +(45.000000:24.748737pt and 9.899495pt) -- +(135.000000:24.748737pt and 9.899495pt) -- +(225.000000:24.748737pt and 9.899495pt) -- cycle;
\clip (23.500000, 90.000000) +(-45.000000:24.748737pt and 9.899495pt) -- +(45.000000:24.748737pt and 9.899495pt) -- +(135.000000:24.748737pt and 9.899495pt) -- +(225.000000:24.748737pt and 9.899495pt) -- cycle;
\draw (23.500000, 90.000000) node {$\hat S(\tilde{\lambda}_2)$};
\end{scope}
% Line 15: al G $\hat S(\tilde{\lambda}_l)$ width=35 height=14
\begin{scope}
\draw[fill=white] (23.500000, 60.000000) +(-45.000000:24.748737pt and 9.899495pt) -- +(45.000000:24.748737pt and 9.899495pt) -- +(135.000000:24.748737pt and 9.899495pt) -- +(225.000000:24.748737pt and 9.899495pt) -- cycle;
\clip (23.500000, 60.000000) +(-45.000000:24.748737pt and 9.899495pt) -- +(45.000000:24.748737pt and 9.899495pt) -- +(135.000000:24.748737pt and 9.899495pt) -- +(225.000000:24.748737pt and 9.899495pt) -- cycle;
\draw (23.500000, 60.000000) node {$\hat S(\tilde{\lambda}_l)$};
\end{scope}
% Line 17: b1 G $\hat S(\tilde{\lambda}_{\ell+1})$ width=35 height=14
\begin{scope}
\draw[fill=white] (23.500000, 45.000000) +(-45.000000:24.748737pt and 9.899495pt) -- +(45.000000:24.748737pt and 9.899495pt) -- +(135.000000:24.748737pt and 9.899495pt) -- +(225.000000:24.748737pt and 9.899495pt) -- cycle;
\clip (23.500000, 45.000000) +(-45.000000:24.748737pt and 9.899495pt) -- +(45.000000:24.748737pt and 9.899495pt) -- +(135.000000:24.748737pt and 9.899495pt) -- +(225.000000:24.748737pt and 9.899495pt) -- cycle;
\draw (23.500000, 45.000000) node {$\hat S(\tilde{\lambda}_{\ell+1})$};
\end{scope}
% Line 18: b2 G $\hat S(\tilde{\lambda}_{\ell+2})$ width=35 height=14
\begin{scope}
\draw[fill=white] (23.500000, 30.000000) +(-45.000000:24.748737pt and 9.899495pt) -- +(45.000000:24.748737pt and 9.899495pt) -- +(135.000000:24.748737pt and 9.899495pt) -- +(225.000000:24.748737pt and 9.899495pt) -- cycle;
\clip (23.500000, 30.000000) +(-45.000000:24.748737pt and 9.899495pt) -- +(45.000000:24.748737pt and 9.899495pt) -- +(135.000000:24.748737pt and 9.899495pt) -- +(225.000000:24.748737pt and 9.899495pt) -- cycle;
\draw (23.500000, 30.000000) node {$\hat S(\tilde{\lambda}_{\ell+2})$};
\end{scope}
% Line 19: bl G $\hat S(\tilde{\lambda}_{2\ell})$ width=35 height=14
\begin{scope}
\draw[fill=white] (23.500000, -0.000000) +(-45.000000:24.748737pt and 9.899495pt) -- +(45.000000:24.748737pt and 9.899495pt) -- +(135.000000:24.748737pt and 9.899495pt) -- +(225.000000:24.748737pt and 9.899495pt) -- cycle;
\clip (23.500000, -0.000000) +(-45.000000:24.748737pt and 9.899495pt) -- +(45.000000:24.748737pt and 9.899495pt) -- +(135.000000:24.748737pt and 9.899495pt) -- +(225.000000:24.748737pt and 9.899495pt) -- cycle;
\draw (23.500000, -0.000000) node {$\hat S(\tilde{\lambda}_{2\ell})$};
\end{scope}
% Line 21: a1 a2 a3 al b1 b2 b3 bl G $\mathcal{\hat U}(\bm{\tilde U})$ width=35
\draw (70.500000,105.000000) -- (70.500000,0.000000);
\begin{scope}
\draw[fill=white] (70.500000, 52.500000) +(-45.000000:24.748737pt and 82.731493pt) -- +(45.000000:24.748737pt and 82.731493pt) -- +(135.000000:24.748737pt and 82.731493pt) -- +(225.000000:24.748737pt and 82.731493pt) -- cycle;
\clip (70.500000, 52.500000) +(-45.000000:24.748737pt and 82.731493pt) -- +(45.000000:24.748737pt and 82.731493pt) -- +(135.000000:24.748737pt and 82.731493pt) -- +(225.000000:24.748737pt and 82.731493pt) -- cycle;
\draw (70.500000, 52.500000) node {$\mathcal{\hat U}(\bm{\tilde U})$};
\end{scope}
% Line 22: a1 G $\hat D(\alpha_1)$ width=35 height=14
\begin{scope}
\draw[fill=white] (117.500000, 105.000000) +(-45.000000:24.748737pt and 9.899495pt) -- +(45.000000:24.748737pt and 9.899495pt) -- +(135.000000:24.748737pt and 9.899495pt) -- +(225.000000:24.748737pt and 9.899495pt) -- cycle;
\clip (117.500000, 105.000000) +(-45.000000:24.748737pt and 9.899495pt) -- +(45.000000:24.748737pt and 9.899495pt) -- +(135.000000:24.748737pt and 9.899495pt) -- +(225.000000:24.748737pt and 9.899495pt) -- cycle;
\draw (117.500000, 105.000000) node {$\hat D(\alpha_1)$};
\end{scope}
% Line 23: a2 G $\hat D(\alpha_2)$ width=35 height=14
\begin{scope}
\draw[fill=white] (117.500000, 90.000000) +(-45.000000:24.748737pt and 9.899495pt) -- +(45.000000:24.748737pt and 9.899495pt) -- +(135.000000:24.748737pt and 9.899495pt) -- +(225.000000:24.748737pt and 9.899495pt) -- cycle;
\clip (117.500000, 90.000000) +(-45.000000:24.748737pt and 9.899495pt) -- +(45.000000:24.748737pt and 9.899495pt) -- +(135.000000:24.748737pt and 9.899495pt) -- +(225.000000:24.748737pt and 9.899495pt) -- cycle;
\draw (117.500000, 90.000000) node {$\hat D(\alpha_2)$};
\end{scope}
% Line 24: al G $\hat D(\alpha_\ell)$ width=35 height=14
\begin{scope}
\draw[fill=white] (117.500000, 60.000000) +(-45.000000:24.748737pt and 9.899495pt) -- +(45.000000:24.748737pt and 9.899495pt) -- +(135.000000:24.748737pt and 9.899495pt) -- +(225.000000:24.748737pt and 9.899495pt) -- cycle;
\clip (117.500000, 60.000000) +(-45.000000:24.748737pt and 9.899495pt) -- +(45.000000:24.748737pt and 9.899495pt) -- +(135.000000:24.748737pt and 9.899495pt) -- +(225.000000:24.748737pt and 9.899495pt) -- cycle;
\draw (117.500000, 60.000000) node {$\hat D(\alpha_\ell)$};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (141.000000,105.000000) node[right] {$\bra{m_1}$};
\draw[color=black] (141.000000,90.000000) node[right] {$\bra{m_2}$};
\draw[color=white] (141.000000,75.000000) node[right] {$\vdots$};
\draw[color=black] (141.000000,60.000000) node[right] {$\bra{m_\ell}$};
\draw[color=black] (141.000000,45.000000) node[right] {$\bra{n_1}$};
\draw[color=black] (141.000000,30.000000) node[right] {$\bra{n_2}$};
\draw[color=white] (141.000000,15.000000) node[right] {$\vdots$};
\draw[color=black] (141.000000,0.000000) node[right] {$\bra{n_\ell}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> fig0.tex <==
\begin{subfigure}[b]{0.5\textwidth}

\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=black, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=blue!50, line width=2, ultra thick]

    \node[node_style] (v1) at (0,0) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (0,1) {};
    \node[node_style] (v4) at (1,0) {};

    \draw[edge_styleg]  (v1) edge (v2);
    \draw[edge_style]  (v1) edge (v3);
    \draw[edge_style]  (v1) edge (v4);
    \draw[edge_style]  (v2) edge (v3);
    \draw[edge_style]  (v2) edge (v4);
    \draw[edge_styleg]  (v3) edge (v4);
    
    \draw[edge_style]  (v1) to [loop left , in=120,out=240, looseness=10] (v1);
    \draw[edge_style]  (v2) to [loop right, in=-60,out=60,looseness=10] (v2);
    \draw[edge_style]  (v3) to [loop left , in=120,out=240, looseness=10] (v3);
    \draw[edge_style]  (v4) to [loop right, in=-60,out=60,looseness=10] (v4);
    
\end{tikzpicture}
\ 
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=black, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=blue!50, line width=2, ultra thick]

    \node[node_style] (v1) at (0,0) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (0,1) {};
    \node[node_style] (v4) at (1,0) {};

    \draw[edge_style]  (v1) edge (v2);
    \draw[edge_styleg]  (v1) edge (v3);
    \draw[edge_style]  (v1) edge (v4);
    \draw[edge_style]  (v2) edge (v3);
    \draw[edge_styleg]  (v2) edge (v4);
    \draw[edge_style]  (v3) edge (v4);
    
    \draw[edge_style]  (v1) to [loop left , in=120,out=240, looseness=10] (v1);
    \draw[edge_style]  (v2) to [loop right, in=-60,out=60,looseness=10] (v2);
    \draw[edge_style]  (v3) to [loop left , in=120,out=240, looseness=10] (v3);
    \draw[edge_style]  (v4) to [loop right, in=-60,out=60,looseness=10] (v4);
    \end{tikzpicture}
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=black, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=blue!50, line width=2, ultra thick]

    \node[node_style] (v1) at (0,0) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (0,1) {};
    \node[node_style] (v4) at (1,0) {};

    \draw[edge_style]  (v1) edge (v2);
    \draw[edge_style]  (v1) edge (v3);
    \draw[edge_styleg]  (v1) edge (v4);
    \draw[edge_styleg]  (v2) edge (v3);
    \draw[edge_style]  (v2) edge (v4);
    \draw[edge_style]  (v3) edge (v4);
    
    \draw[edge_style]  (v1) to [loop left , in=120,out=240, looseness=10] (v1);
    \draw[edge_style]  (v2) to [loop right, in=-60,out=60,looseness=10] (v2);
    \draw[edge_style]  (v3) to [loop left , in=120,out=240, looseness=10] (v3);
    \draw[edge_style]  (v4) to [loop right, in=-60,out=60,looseness=10] (v4);
    
    \end{tikzpicture}
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=black, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=blue!50, line width=2, ultra thick]

    \node[node_style] (v1) at (0,0) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (0,1) {};
    \node[node_style] (v4) at (1,0) {};

    \draw[edge_style]  (v1) edge (v2);
    \draw[edge_style]  (v1) edge (v3);
    \draw[edge_style]  (v1) edge (v4);
    \draw[edge_style]  (v2) edge (v3);
    \draw[edge_style]  (v2) edge (v4);
    \draw[edge_styleg]  (v3) edge (v4);
    
    \draw[edge_styleg]  (v1) to [loop left , in=120,out=240, looseness=10] (v1);
    \draw[edge_styleg]  (v2) to [loop right, in=-60,out=60,looseness=10] (v2);
    \draw[edge_style]  (v3) to [loop left , in=120,out=240, looseness=10] (v3);
    \draw[edge_style]  (v4) to [loop right, in=-60,out=60,looseness=10] (v4);
    \end{tikzpicture}
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=black, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=blue!50, line width=2, ultra thick]
    \node[node_style] (v1) at (0,0) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (0,1) {};
    \node[node_style] (v4) at (1,0) {};

    \draw[edge_styleg]  (v1) edge (v2);
    \draw[edge_style]  (v1) edge (v3);
    \draw[edge_style]  (v1) edge (v4);
    \draw[edge_style]  (v2) edge (v3);
    \draw[edge_style]  (v2) edge (v4);
    \draw[edge_style]  (v3) edge (v4);
    
    \draw[edge_style]  (v1) to [loop left , in=120,out=240, looseness=10] (v1);
    \draw[edge_style]  (v2) to [loop right, in=-60,out=60,looseness=10] (v2);
    \draw[edge_styleg]  (v3) to [loop left , in=120,out=240, looseness=10] (v3);
    \draw[edge_styleg]  (v4) to [loop right, in=-60,out=60,looseness=10] (v4);
    
    \end{tikzpicture}

\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=black, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=blue!50, line width=2, ultra thick]
    \node[node_style] (v1) at (0,0) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (0,1) {};
    \node[node_style] (v4) at (1,0) {};

    \draw[edge_style]  (v1) edge (v2);
    \draw[edge_styleg]  (v1) edge (v3);
    \draw[edge_style]  (v1) edge (v4);
    \draw[edge_style]  (v2) edge (v3);
    \draw[edge_style]  (v2) edge (v4);
    \draw[edge_style]  (v3) edge (v4);
    
    \draw[edge_style]  (v1) to [loop left , in=120,out=240, looseness=10] (v1);
    \draw[edge_styleg]  (v2) to [loop right, in=-60,out=60,looseness=10] (v2);
    \draw[edge_style]  (v3) to [loop left , in=120,out=240, looseness=10] (v3);
    \draw[edge_styleg]  (v4) to [loop right, in=-60,out=60,looseness=10] (v4);
    
    \end{tikzpicture}
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=black, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=blue!50, line width=2, ultra thick]
    \node[node_style] (v1) at (0,0) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (0,1) {};
    \node[node_style] (v4) at (1,0) {};

    \draw[edge_style]  (v1) edge (v2);
    \draw[edge_style]  (v1) edge (v3);
    \draw[edge_style]  (v1) edge (v4);
    \draw[edge_style]  (v2) edge (v3);
    \draw[edge_styleg]  (v2) edge (v4);
    \draw[edge_style]  (v3) edge (v4);
    
    \draw[edge_styleg]  (v1) to [loop left , in=120,out=240, looseness=10] (v1);
    \draw[edge_style]  (v2) to [loop right, in=-60,out=60,looseness=10] (v2);
    \draw[edge_styleg]  (v3) to [loop left , in=120,out=240, looseness=10] (v3);
    \draw[edge_style]  (v4) to [loop right, in=-60,out=60,looseness=10] (v4);
    \end{tikzpicture}
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=black, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=blue!50, line width=2, ultra thick]
    \node[node_style] (v1) at (0,0) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (0,1) {};
    \node[node_style] (v4) at (1,0) {};

    \draw[edge_style]  (v1) edge (v2);
    \draw[edge_style]  (v1) edge (v3);
    \draw[edge_style]  (v1) edge (v4);
    \draw[edge_styleg]  (v2) edge (v3);
    \draw[edge_style]  (v2) edge (v4);
    \draw[edge_style]  (v3) edge (v4);
    
    \draw[edge_styleg]  (v1) to [loop left , in=120,out=240, looseness=10] (v1);
    \draw[edge_style]  (v2) to [loop right, in=-60,out=60,looseness=10] (v2);
    \draw[edge_style]  (v3) to [loop left , in=120,out=240, looseness=10] (v3);
    \draw[edge_styleg]  (v4) to [loop right, in=-60,out=60,looseness=10] (v4);
    
\end{tikzpicture}
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=black, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=blue!50, line width=2, ultra thick]
    \node[node_style] (v1) at (0,0) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (0,1) {};
    \node[node_style] (v4) at (1,0) {};

    \draw[edge_style]  (v1) edge (v2);
    \draw[edge_style]  (v1) edge (v3);
    \draw[edge_styleg]  (v1) edge (v4);
    \draw[edge_style]  (v2) edge (v3);
    \draw[edge_style]  (v2) edge (v4);
    \draw[edge_style]  (v3) edge (v4);
    
    \draw[edge_style]  (v1) to [loop left , in=120,out=240, looseness=10] (v1);
    \draw[edge_styleg]  (v2) to [loop right, in=-60,out=60,looseness=10] (v2);
    \draw[edge_styleg]  (v3) to [loop left , in=120,out=240, looseness=10] (v3);
    \draw[edge_style]  (v4) to [loop right, in=-60,out=60,looseness=10] (v4);
    
    \end{tikzpicture}
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=black, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=blue!50, line width=2, ultra thick]
    \node[node_style] (v1) at (0,0) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (0,1) {};
    \node[node_style] (v4) at (1,0) {};

    \draw[edge_style]  (v1) edge (v2);
    \draw[edge_style]  (v1) edge (v3);
    \draw[edge_style]  (v1) edge (v4);
    \draw[edge_style]  (v2) edge (v3);
    \draw[edge_style]  (v2) edge (v4);
    \draw[edge_style]  (v3) edge (v4);
    
    \draw[edge_styleg]  (v1) to [loop left , in=120,out=240, looseness=10] (v1);
    \draw[edge_styleg]  (v2) to [loop right, in=-60,out=60,looseness=10] (v2);
    \draw[edge_styleg]  (v3) to [loop left , in=120,out=240, looseness=10] (v3);
    \draw[edge_styleg]  (v4) to [loop right, in=-60,out=60,looseness=10] (v4);
    
    \end{tikzpicture}
\end{subfigure}

==> fig1.tex <==
\begin{subfigure}[b]{0.5\textwidth}
(a)
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=10pt]
    \tikzstyle{edge_style} = [-,draw=black, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=blue!50, line width=2, ultra thick]

    \node[node_style] (v0) at (-0.7,0.5) {1};
    \node[node_style] (v1) at (0,0) {2};
    \node[node_style] (v2) at (1,1) {3};
    \node[node_style] (v3) at (0,1) {4};
    \node[node_style] (v4) at (1,0) {5};
    \node[node_style] (v5) at (2,1) {6};
    \draw[edge_style]  (v0) edge (v3);
    \draw[edge_style]  (v1) edge (v3);
    \draw[edge_style]  (v1) edge (v4);
    \draw[edge_style]  (v2) edge (v3);
    \draw[edge_style]  (v2) edge (v4);
    \draw[edge_style]  (v5) edge (v2);

    \draw[edge_style]  (v4) to [loop right, in=-60,out=60,looseness=10] (v4);
    \draw[edge_style]  (v0) to [loop left, in=120,out=-120,looseness=10] (v0);
    
\end{tikzpicture}
\
(b)
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
\tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=10pt]
\tikzstyle{edge_style} = [-,draw=black, line width=2, thick, dashed]
\tikzstyle{edge_styleg} = [-,draw=blue!50, line width=2, ultra thick]

\node[node_style] (v0) at (-0.7,0.5) {1};
\node[node_style] (v1) at (0,0) {2};
\node[node_style] (v2) at (1,1) {3};
\node[node_style] (v3) at (0,1) {4};
\node[node_style] (v4) at (1,0) {5};
\node[node_style] (v5) at (2,1) {6};
\draw[edge_styleg]  (v0) edge (v3);
\draw[edge_style]  (v1) edge (v3);
\draw[edge_style]  (v1) edge (v4);
\draw[edge_style]  (v2) edge (v3);
\draw[edge_style]  (v2) edge (v4);
\draw[edge_styleg]  (v5) edge (v2);


\draw[edge_style]  (v4) to [loop right, in=-60,out=60,looseness=10] (v4);
    \draw[edge_style]  (v0) to [loop left, in=120,out=-120,looseness=10] (v0);
\end{tikzpicture}
\\
(c)
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
\tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=10pt]
\tikzstyle{edge_style} = [-,draw=black, line width=2, thick, dashed]
\tikzstyle{edge_styleg} = [-,draw=blue!50, line width=2, ultra thick]

\node[node_style] (v0) at (-0.7,0.5) {1};
\node[node_style] (v1) at (0,0) {2};
\node[node_style] (v2) at (1,1) {3};
\node[node_style] (v3) at (0,1) {4};
\node[node_style] (v4) at (1,0) {5};
\node[node_style] (v5) at (2,1) {6};
\draw[edge_styleg]  (v0) edge (v3);
\draw[edge_style]  (v1) edge (v3);
\draw[edge_styleg]  (v1) edge (v4);
\draw[edge_style]  (v2) edge (v3);
\draw[edge_style]  (v2) edge (v4);
\draw[edge_styleg]  (v5) edge (v2);

\draw[edge_style]  (v4) to [loop right, in=-60,out=60,looseness=10] (v4);
\draw[edge_style]  (v0) to [loop left, in=120,out=-120,looseness=10] (v0);
\end{tikzpicture}
(d)
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
\tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=10pt]
\tikzstyle{edge_style} = [-,draw=black, line width=2, thick, dashed]
\tikzstyle{edge_styleg} = [-,draw=blue!50, line width=2, ultra thick]

\node[node_style] (v0) at (-0.7,0.5) {1};
\node[node_style] (v1) at (0,0) {2};
\node[node_style] (v2) at (1,1) {3};
\node[node_style] (v3) at (0,1) {4};
\node[node_style] (v4) at (1,0) {5};
\node[node_style] (v5) at (2,1) {6};
\draw[edge_style]  (v0) edge (v3);
\draw[edge_styleg]  (v1) edge (v3);
\draw[edge_style]  (v1) edge (v4);
\draw[edge_style]  (v2) edge (v3);
\draw[edge_style]  (v2) edge (v4);
\draw[edge_styleg]  (v5) edge (v2);

\draw[edge_styleg]  (v4) to [loop right, in=-60,out=60,looseness=10] (v4);
\draw[edge_styleg]  (v0) to [loop left, in=120,out=-120,looseness=10] (v0);
\end{tikzpicture}
\end{subfigure}
